Developing a single phase liquid argon detector with SiPM readout

Liquid argon is used as a target material in several current and planned experiments related to dark matter direct searching and neutrino detection. SiPM is becoming the standard for scintillator detectors because of its advantages over traditional PMT. In this paper, we developed a single-phase liquid argon detector using eight 1 $\times$1 inch$^2$ Hamamatsu S14161-6050HS 4$\times$4 SiPM arrays. The directly measured light yield is 25.7 $\pm$ 1.6 photo-electrons per keV, which corresponds to 12.8 $\pm$ 0.8 photo-electrons primarily generated by the argon scintillation. The rest is contributed by the cross-talk and after-pulse of SiPM. In addition, we provide an experimental method to estimate the effect of crosstalk and afterpulse on light yield using dark noise data. Finally, we quantitatively give the relationship between the light yield and the decay time of the slow component of a liquid argon detector.

==> (inline-ps-0) <==

	%!PS-Adobe-2.0 EPSF-2.0
	%%CreationDate: Mon Jul 13 16:51:17 1992
	%%DocumentFonts: (atend)
	%%Pages: 0 1
	%%BoundingBox: 72 31 601 342
	%%EndComments
	
	gsave
	72 31 moveto
	72 342 lineto
	601 342 lineto
	601 31 lineto
	72 31 lineto
	showpage
	grestore
	%%Trailer
	%%DocumentFonts: Helvetica

